PromptPaint: Steering Text-to-Image Generation Through Paint Medium-like Interactions

While diffusion-based text-to-image (T2I) models provide a simple and powerful way to generate images, guiding this generation remains a challenge. For concepts that are difficult to describe through language, users may struggle to create prompts. Moreover, many of these models are built as end-to-end systems, lacking support for iterative shaping of the image. In response, we introduce PromptPaint, which combines T2I generation with interactions that model how we use colored paints. PromptPaint allows users to go beyond language to mix prompts that express challenging concepts. Just as we iteratively tune colors through layered placements of paint on a physical canvas, PromptPaint similarly allows users to apply different prompts to different canvas areas and times of the generative process. Through a set of studies, we characterize different approaches for mixing prompts, design trade-offs, and socio-technical challenges for generative models. With PromptPaint we provide insight into future steerable generative tools.

==> sections/00_teaserfigure.tex <==

  \includegraphics[width=\textwidth]{figures/promptpaint_interface3.pdf}
  \caption{\sysc{} allows flexible steering of diffusion-based text-to-image generation by combining prompt-based generation with paint medium-like interactions (e.g., oil painting, watercolor). After the user defines their prompts of interest (b), the tool allows users to mix prompts as they would paint by: 1) interpolating them in the prompt palette (c, \textit{prompt mixing}); or 2) adding attributes (d, \textit{directional prompt}). \sysc{} also allows for gradual shaping of the artifact by allowing 1) changing of prompts during generation (c-1, g, \textit{prompt \added{intervention}}) and 2) spatial selection of generation area (f, \textit{prompt stencil}). Users can make detailed generation specifications with configuration widgets (e) along with other image editing functions such as moving image content, brushing, erasing, lassoing, and layer edits (a, h). The circle in the palette (c-2) indicates the user's selection of the mixed prompt on the palette.}
  \Description{The interface of PromptPaint. On the left hand side, there is a tool menu, and the currently selected tool is AI tool. Below it, there is Prompt List (b), where the user can add, edit, and delete textual prompts. Below that, there is Prompt Palette (c), where each of the prompt is rendered as a colored circle. The position of these circles are directly manipulatable, and the user can also mix these colors to ``interpolate'' different prompts. These mixes are rendered as color gradients. On the mixed color space, there are series of smaller circles rendered, which indicates different paths of prompts that the user used during the generation process (c-1). There is also an indicator for the user's current selection of prompt mix (c-2). Below that, there is Directional Prompts (d), which shows a slider with two ends of prompts, ``matte'' and ``glossy.'' The current slider position is slightly close to matte, indicating the user is adding matte elements. Below that, there are Brush Config (e), where the user can set detailed parameters for image generation, such as guidance scale, or the number of steps. On the middle, there is a canvas (f) which is showing the intermediate rendering of the image generation only for a part of the canvas. In the bottom, there is a Generation Controller (g), which shows the slider about how much of generation has been processed so far. On the right, there is a layer controller (h), which allows the user to select, hide, or delete the layer.}
  \label{fig:pp_teaser}
